Guided Speaker Embedding

This paper proposes a guided speaker embedding extraction system, which extracts speaker embeddings of the target speaker using speech activities of target and interference speakers as clues. Several methods for long-form overlapped multi-speaker audio processing are typically two-staged: i) segment-level processing and ii) inter-segment speaker matching. Speaker embeddings are often used for the latter purpose. Typical speaker embedding extraction approaches only use single-speaker intervals to avoid corrupting the embeddings with speech from interference speakers. However, this often makes speaker embeddings impossible to extract because sufficiently long non-overlapping intervals are not always available. In this paper, we propose using speaker activities as clues to extract the embedding of the speaker-of-interest directly from overlapping speech. Specifically, we concatenate the activity of target and non-target speakers to acoustic features before being fed to the model. We also condition the attention weights used for pooling so that the attention weights of the intervals in which the target speaker is inactive are zero. The effectiveness of the proposed method is demonstrated in speaker verification and speaker diarization.

==> figs/diagram.tex <==
\begin{tikzpicture}[semithick,auto,
block_high/.style={
    rectangle,
    draw,
    fill=black!20,
    text centered,
    text width=3.5em,
    rounded corners,
    minimum height=2.5em,
    minimum width=3.5em},
block/.style={
    rectangle,
    draw,
    fill=white,
    text centered,
    text width=9em,
    minimum height=0.5em,
    minimum width=9em,
    font=\footnotesize},
block_attention/.style={
    rectangle,
    draw,
    fill=white,
    text centered,
    minimum height=0.5em,
    minimum width=4em,
    font=\footnotesize},
speech_activity/.style={
    rectangle,
    draw,
    fill=white,
    minimum height=0.6em,
    inner sep=0em},
cell/.style={
    rectangle,
    draw,
    minimum size=0.25em,
    inner sep=0pt},
cross/.style={
    path picture={ 
        \draw[black](path picture bounding box.north) -- (path picture bounding box.south) (path picture bounding box.west) -- (path picture bounding box.east);
    }
},
add/.style={
    draw,circle,cross,minimum size=0.8em,inner sep=0
},
hadamard/.style={
    draw,
    shape=circle,
    minimum size=0.8em,
    inner sep=0pt,
    append after command={
        \pgfextra{
            \draw[black] (\tikzlastnode.north west) -- (\tikzlastnode.south east);
            \draw[black] (\tikzlastnode.north east) -- (\tikzlastnode.south west);
        }
    }
},
label/.style={
    draw=none,
    align=center,
    font=\small,
    inner sep=0,
    outer sep=0
},
]
\tikzset{>=stealth}
\tikzstyle{joint}=[{circle,inner sep=0pt,minimum size=0.3em,fill=black}]


%pink
\definecolor{mycolor1}{HTML}{FFD5E5}
\definecolor{mycolor2}{HTML}{FFAACC}
\definecolor{mycolor3}{HTML}{FF8082}
\definecolor{mycolor4}{HTML}{FF5599}
\definecolor{mycolor5}{HTML}{FF2A7F}
\definecolor{mycolor6}{HTML}{FF0066}
\definecolor{mycolor7}{HTML}{D40055}
\definecolor{mycolor8}{HTML}{AA0044}
%blue
\definecolor{mycolor9}{HTML}{D7EEF4}
\definecolor{mycolor10}{HTML}{AFDDE9}
\definecolor{mycolor11}{HTML}{87CDDE}
\definecolor{mycolor12}{HTML}{5FBCD3}
\definecolor{mycolor13}{HTML}{37ABC6}
\definecolor{mycolor14}{HTML}{2C89A0}
\definecolor{mycolor15}{HTML}{216776}
\definecolor{mycolor16}{HTML}{164450}


\newcommand{\grayMatrix}[3]{%
    \foreach \x in {1,...,#2} {
        \foreach \y in {1,...,#1} {
            \pgfmathtruncatemacro\colorindex{#3[\y-1][\x-1]}
            \fill[black!\colorindex] (\x*0.25em-0.25em,\y*0.25em-0.25em) rectangle (\x*0.25em, \y*0.25em);
        }
    }
}
\newcommand{\coloredMatrix}[3]{%
    \foreach \x in {1,...,#2} {
        \foreach \y in {1,...,#1} {
            \pgfmathtruncatemacro\colorindex{#3[\y-1][\x-1]}
            \fill[mycolor\colorindex] (\x*0.25em-0.25em,\y*0.25em-0.25em) rectangle (\x*0.25em, \y*0.25em);
        }
    }
}
\newcommand{\coloredVector}[2]{%
    \foreach \y in {1,...,#1} {
        \pgfmathtruncatemacro\colorindex{#2[\y-1]}
        \fill[mycolor\colorindex] (0em,\y*0.25em-0.25em) rectangle (0.25em,\y*0.25em);
    }
}

\pgfdeclarelayer{speaker1}
\pgfdeclarelayer{background1}
\pgfdeclarelayer{background2}
\pgfdeclarelayer{foreground}
\pgfsetlayers{background1,main,speaker1}

\def\embedfirst{{%
8,3,6,2,3,6,7,3,
}}

\definecolor{spkblue}{HTML}{0080B1}
\definecolor{spkred}{HTML}{E4002B}
\definecolor{spkgreen}{HTML}{06C755}

\node[inner sep=0] (spec) {\includegraphics[width=6em,height=2em]{figs/spectrogram.png}};
\node[label,text width=5.5em,left=0.5em of spec] () {\textbf{Log mel spectrogram}};

% activity of each speaker
\node[speech_activity,draw,minimum width=1.5em,right=2.5em of spec.north,anchor=north west,fill=spkblue] at (spec.north east) (act_spk1) {};
\node[speech_activity,draw,minimum width=3.5em,anchor=north west,shift={(0.75em,0)},fill=spkred] at (act_spk1.south west) (act_spk2) {};
\node[speech_activity,draw,minimum width=2em,anchor=north west,shift={(2.5em,0)},fill=spkgreen] at (act_spk2.south west) (act_spk3) {};
\node[speech_activity,draw,minimum width=1em,right=3.25em of act_spk1,fill=spkblue] (act_spk1_2) {};
\node[draw=none,align=center,right=0.2em of act_spk1_2,font=\scriptsize,inner sep=0] (label_spk1) {Speaker 1};
\node[draw=none,align=center,right=0.2em+1.55em of act_spk2,font=\scriptsize,inner sep=0] (label_spk2) {Speaker 2};
\node[draw=none,align=center,right=0.2em+0.55em of act_spk3,font=\scriptsize,inner sep=0] (label_spk3) {Speaker 3};
\node[label,text width=3em,right=0.7em of label_spk2] (act_label) {\textbf{Speech activity}};
\node[draw=none,fit=(act_spk1) (act_spk2) (act_spk3) (act_spk1_2),inner sep=0em] (act_spk) {};


% activity of target/non-target speaker
\node[speech_activity,draw,minimum width=3.5em,anchor=north west,shift={(-2.5em,-1em)},fill=spkred] at (act_spk3.south west) (act_target) {};
\node[speech_activity,draw,minimum width=1.5em,anchor=north west,shift={(-0.75em,0)},fill=gray] at (act_target.south west) (act_nontarget) {};
\node[speech_activity,draw,minimum width=2.55em,anchor=north west,shift={(2.5em,0)},fill=gray] at (act_target.south west) (act_nontarget2) {};
\node[draw=none,align=center,right=0.2em+1.55em of act_target,font=\scriptsize,inner sep=0] (label_target) {Target};
\node[draw=none,align=center,right=0.2em of act_nontarget2,font=\scriptsize,inner sep=0] (label_nontarget) {Non-target};
\node[draw=none,fit=(act_target) (act_nontarget) (act_nontarget2),inner sep=0.1em] (act_target_all) {};
\draw[->] (act_spk.south -| act_target_all.north) -- (act_target_all.north);

\node[add,draw=black] at (spec.south |- act_target_all.west) (concat) {};
\draw[->] (spec) -- (concat);
\draw[->] (act_target_all) -- (concat);
\node[draw=none,align=center,text width=4em] at ($(act_target_all.west) + (-2.5em,0.5em)$) () {\footnotesize{Concat.}};
\node[block,below=0.7em of concat] (encoder) {Encoder};
\draw[->] (spec) -- (encoder);
\node[joint,below=0.5em of encoder] (feat) {};

\draw[-](encoder) -- (feat);

\begin{pgfonlayer}{speaker1}
    \node[block_attention,below=1.4em of encoder.south east,anchor=north east] (attn1) {Attention calculation};
    \node[hadamard,draw=black,below=0.7em of attn1] (mask) {};
    \node[block,below=2.2em of attn1.south east,anchor=north east] (asp1) {Attentive stats pooling};
    \node[block,below=0.7em of asp1] (linear1) {Linear};
    \node[rectangle,draw,text width=1*0.25em,
        text height=8*0.25em,inner sep=0,below=1em of linear1,
        path picture={
            \coloredVector{8}{\embedfirst};
            \draw[step=0.25em, black] (path picture bounding box.south west) grid (path picture bounding box.north east);
        }
    ] (e1) {};
    \node[label,text width=7.5em,left=0.5em of e1] () {\textbf{Target speaker's embedding}};
    % \node[draw=none,align=center,right=0em of e1] () {$\vect{v}$};
    \draw[->] (feat) -| (attn1.north);
    \draw[->] (attn1) -- (mask);
    \draw[->] (mask) -- (mask |- asp1.north);
    \draw[<-] (mask) -| (act_target_all);
    \node[draw=none,align=center,text width=4em] at ($(act_target_all |- mask) + (-1.5em,-0.5em)$) () {\footnotesize{Mask}};
    \node[draw=none,below=1.9em of attn1.south] (joint1_) {};
    \draw[->] (feat) -| ($(asp1.north) - (4em,0)$);
    \draw[->] (asp1) -- (linear1);
    \draw[->] (linear1) -- ($(linear1.south) - (0,0.875em)$);
\end{pgfonlayer}

\end{tikzpicture}

